Chaos-Free Networks are Stable Recurrent Neural Networks

Gated Recurrent Neural Networks (RNNs) are widely used for nonlinear system identification due to their high accuracy, although they often exhibit complex, chaotic dynamics that are difficult to analyze. This paper investigates the system-theoretic properties of the Chaos-Free Network (CFN), an architecture originally proposed to eliminate the chaotic behavior found in standard gated RNNs. First, we formally prove that the CFN satisfies Input-to-State Stability (ISS) by design. However, we demonstrate that the CFN architecture does not intrinsically guarantee Incremental ISS (delta-ISS), as ensuring this property relies on specific parametric constraints. To address this, we introduce the Decoupled-Gate Network (DGN), a novel structural variant of the CFN that removes internal state connections in the gating mechanisms. Finally, we prove that the DGN unconditionally satisfies the delta-ISS property, providing an incrementally stable architecture for identifying nonlinear dynamical systems without requiring complex network training modifications. Numerical results confirm that the DGN maintains the modeling capabilities of standard architectures while adhering to these rigorous stability guarantees.

==> figures/cfn-dgn.tex <==
%--- Dimension setup ------------------------------------
\tikzmath{
    \lblock = 0.6 cm;
    \radius = \lblock;
    \eqwidth = 3 cm; 
    \rnnheight = \lblock;
    \grid = 0.5;       
    \halfgrid = \grid/2;
}

%--- Style setup ---------------------------------------
\tikzset{
    block/.style={
        rectangle,
        rounded corners,
        draw,
        thick,
        minimum width=\lblock,
        minimum height=\lblock,
        align=center
    },
    eqblock/.style={
        rectangle,
        rounded corners,
        draw,
        thick,
        minimum width=\eqwidth,
        minimum height=\rnnheight,
        align=center
    },
    surround/.style={
        rectangle,
        draw,
        thick
    },
    arrow/.style={
        ->,
        >=stealth,
        thick
    },
    line/.style={
        thick
    },
    % CFN only connections
    optional/.style={
        dashed,
        line cap=round,
        dash pattern=on 3pt off 3pt,
        draw=state_color
    }
}

%--- The picture ---------------------------------------
\begin{tikzpicture}[every node/.style={font=\small}]

    % --- Nodes ---
    
    % Inputs
    \node[block, draw=input_color, text=input_color] (uk) {$\boldsymbol{\tilde{u}}_k^{(l)}$};
    
    % Hidden state
    \node[block, draw=state_color, text=state_color, above=0.75cm of uk.north] (hk) {$\boldsymbol{h}_k^{(l)}$};

    % Gates
    \node[block, right=\grid cm of hk.east] (fk) {$\boldsymbol{f}_k^{(l)}$};
    \node[block, right=\grid cm of uk.east] (htk) {$\boldsymbol{\tilde{h}}_k^{(l)}$};
    
    % Position i exactly between them
    \path (fk) -- (htk) node[midway, block] (ik) {$\boldsymbol{i}_k^{(l)}$};

    % Update Equation
    \node[eqblock, right=\halfgrid cm of ik.east] (eq) {
        $\textcolor{state_color}{\boldsymbol{h}_{k+1}^{(l)}} = \boldsymbol{f}_k^{(l)} \circ \boldsymbol{\tanhfun}\left(\textcolor{state_color}{\boldsymbol{h}_k^{(l)}}\right) + \boldsymbol{i}_k^{(l)} \circ \boldsymbol{\tilde{h}}_k^{(l)}$
    };

    % Output
    \node[block, draw=state_color, text=state_color, right=\halfgrid cm of eq.east] (hkp) {$\boldsymbol{h}_{k+1}^{(l)}$};

    % --- Connections ---

    % 1. Blue Input Connections (u) - Always Solid
    \draw[arrow, draw=input_color] (uk) -- (htk);
    \draw[arrow, draw=input_color] ($ (uk.east)!0.5!(htk.west) $) |- (ik.west |- {$(ik.south)!0.3!(ik.north)$});
    \draw[arrow, draw=input_color] ($ (uk.east)!0.5!(htk.west) $) |- (fk.west |- {$(fk.south)!0.3!(fk.north)$});

    % 2. state_color State Connections (h) to GATES - Dashed for DGN/CFN distinction
    % These exist in CFN but are removed in DGN
    
    % Connection to f (Dashed)
    \draw[arrow, optional] (hk) -- (fk);
    
    % Connection to i (Dashed)
    \draw[arrow, optional] ($ (hk.east)!0.3!(fk.west) $) |- (ik.west |- {$(ik.north)!0.5!(ik.south)$});
    
    % 3. state_color State Connection (h) to EQUATION - Always Solid
    % This term exists in both architectures (the state update equation is identical)
    % We use the bypass loop over the top
    \draw[arrow, draw=state_color] ($ (hk.east)!0.3!(fk.west) $) 
        -- ++(0, 0.4cm) 
        -| (eq.north -| {$(eq.west)!0.2!(eq.east)$});

    % 4. Gate Outputs to Equation - Always Solid
    \draw[arrow] (fk.east) -- ++(0.2, 0) -| (eq.north -| {$(eq.west)!0.1!(eq.east)$});
    \draw[arrow] (ik) -- (eq);
    \draw[arrow] (htk.east) -- ++(0.2, 0) -| (eq.south -| {$(eq.west)!0.1!(eq.east)$});

    % 5. Output Connection - Always Solid
    \draw[arrow] (eq) -- (hkp);

\end{tikzpicture}

==> figures/realizations.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        % Real
        real_style/.style={
            draw=black,
            very thick,
            densely dashed,
            smooth
        },
        % CFN
        cfn_style/.style={
            draw=cfn_color, % Definito nel main
            line width=2pt,
            opacity=0.5,
            solid,
            smooth,
            line join=round
        },
        % DGN
        dgn_style/.style={
            draw=dgn_color, % Definito nel main
            line width=1.0pt,
            solid,
            smooth,
            line join=round
        }
    }

    \begin{groupplot}[
        group style={
            group size=1 by 2,
            horizontal sep=0cm,
            vertical sep=0.5cm, % Space between plots
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
        width=\columnwidth,
        height=3.5cm,
        grid=major,
        %xlabel={Time [h]},
        each nth point={2},
        filter discard warning=false,
        unbounded coords=jump,
        legend style={
            at={(0.5,1.05)}, 
            anchor=south, 
            legend columns=3, 
            draw=none, 
            fill=none,
            font=\footnotesize
        },
        xmin=0,
    ]

    % --------------------------------------------------
    % Panel (a): Dataset 1
    % --------------------------------------------------
    \nextgroupplot[
        %title={(a) pH Reactor},
        ylabel={pH level [-]},
        xmax= 5.5, 
        xtick={0, 1, 2, 3, 4, 5},
        xticklabels={0, 1, 2, 3, 4, 5},
        ytick={6, 7, 8},
    ]
        
        % CFN Data
        \addplot[cfn_style] table [x=k, y=y_cfn] {data/dataset_1.dat};
        \addlegendentry{CFN}

        % DGN Data
        \addplot[dgn_style] table [x=k, y=y_dgn] {data/dataset_1.dat};
        \addlegendentry{DGN}

        % Real Data
        \addplot[real_style] table [x=k, y=y_real] {data/dataset_1.dat};
        \addlegendentry{Real}

    % --------------------------------------------------
    % Panel (b): Dataset 2
    % --------------------------------------------------
    \nextgroupplot[
        %title={(b) Four-Tank},
        ylabel={Water level [m]},
        xmax= 20.8, 
        xtick={0, 5, 10, 15, 20},
        ytick={0, 0.5, 1, 1.5},
        xlabel={Time [h]},
        % Rimuoviamo la legenda qui per non duplicarla, dato che è identica
        legend style={draw=none, fill=none, at={(0.5,1.1)}, anchor=south}, 
        legend to name=sharedlegend % Opzionale se vuoi una legenda esterna globale
    ]
        
        % CFN Data
        \addplot[cfn_style] table [x=k, y=y_cfn] {data/dataset_2.dat};
        
        % DGN Data
        \addplot[dgn_style] table [x=k, y=y_dgn] {data/dataset_2.dat};

         % Real Data
        \addplot[real_style] table [x=k, y=y_real] {data/dataset_2.dat};

    \end{groupplot}
\end{tikzpicture}
